The Coupled Cluster Method in Hamiltonian Lattice Field Theory: SU(2) Glueballs

The glueball spectrum within the Hamiltonian formulation of lattice gauge theory (without fermions) is calculated for the gauge group SU(2) and for two spatial dimensions. The Hilbert space of gauge-invariant functions of the gauge field is generated by its parallel-transporters on closed paths along the links of the spatial lattice. The coupled cluster method is used to determine the spectrum of the Kogut-Susskind Hamiltonian in a truncated basis. The quality of the description is studied by computing results from various truncations, lattice regularisations and with an improved Hamiltonian. We find consistency for the mass ratio predictions within a scaling region where we obtain good agreement with standard lattice Monte Carlo results.

==> 0plusglueball.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 0plusglueball.latex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Sep 27 05:05:02 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 557 M
63 0 V
1826 0 R
-63 0 V
400 814 M
63 0 V
1826 0 R
-63 0 V
400 1072 M
63 0 V
1826 0 R
-63 0 V
400 1329 M
63 0 V
1826 0 R
-63 0 V
400 1586 M
63 0 V
1826 0 R
-63 0 V
400 1843 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1480 R
0 -63 V
715 300 M
0 63 V
0 1480 R
0 -63 V
1030 300 M
0 63 V
0 1480 R
0 -63 V
1344 300 M
0 63 V
0 1480 R
0 -63 V
1659 300 M
0 63 V
0 1480 R
0 -63 V
1974 300 M
0 63 V
0 1480 R
0 -63 V
2289 300 M
0 63 V
0 1480 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1543 V
-1889 0 V
400 300 L
0.000 UL
LT0
400 557 M
31 0 V
32 0 V
31 0 V
32 0 V
31 1 V
32 0 V
31 1 V
32 1 V
31 2 V
32 2 V
31 4 V
32 4 V
31 7 V
32 8 V
31 10 V
32 12 V
31 16 V
32 19 V
31 22 V
32 25 V
31 27 V
32 29 V
31 30 V
32 30 V
31 27 V
32 25 V
31 21 V
32 16 V
31 11 V
31 6 V
32 2 V
31 -1 V
32 -5 V
31 -8 V
32 -9 V
31 -12 V
32 -12 V
31 -13 V
32 -14 V
31 -13 V
32 -14 V
31 -14 V
32 -14 V
31 -14 V
32 -13 V
31 -13 V
32 -12 V
31 -12 V
32 -12 V
31 -11 V
32 -11 V
31 -10 V
32 -10 V
31 -10 V
32 -9 V
31 -9 V
32 -8 V
31 -9 V
32 -7 V
31 -8 V
1.000 UL
LT0
400 557 M
31 0 V
32 0 V
31 0 V
32 0 V
31 1 V
32 0 V
31 1 V
32 1 V
31 2 V
32 2 V
31 4 V
32 4 V
31 7 V
32 8 V
31 10 V
32 13 V
31 15 V
32 20 V
31 22 V
32 27 V
31 29 V
32 33 V
31 35 V
32 37 V
31 36 V
32 36 V
31 33 V
32 28 V
31 23 V
31 18 V
32 11 V
31 6 V
32 0 V
31 -4 V
32 -8 V
31 -11 V
32 -14 V
31 -15 V
32 -17 V
31 -18 V
32 -19 V
31 -19 V
32 -19 V
31 -19 V
32 -19 V
31 -19 V
32 -19 V
31 -18 V
32 -18 V
31 -18 V
32 -18 V
31 -17 V
32 -17 V
31 -16 V
32 -17 V
31 -16 V
32 -15 V
31 -16 V
32 -16 V
31 -15 V
2.000 UL
LT0
400 557 M
31 0 V
32 0 V
31 0 V
32 0 V
31 1 V
32 0 V
31 1 V
32 1 V
31 2 V
32 2 V
31 4 V
32 4 V
31 7 V
32 8 V
31 10 V
32 13 V
31 15 V
32 20 V
31 22 V
32 26 V
31 30 V
32 32 V
31 35 V
32 35 V
31 35 V
32 32 V
31 28 V
32 23 V
31 16 V
31 9 V
32 1 V
31 -7 V
32 -13 V
31 -20 V
32 -25 V
31 -29 V
32 -34 V
31 -37 V
32 -40 V
31 -42 V
32 -43 V
31 -46 V
32 -47 V
31 -48 V
32 -48 V
31 -50 V
32 -53 V
31 -48 V
26 -39 V
2.000 UL
LT1
400 557 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 1 V
19 0 V
19 0 V
19 1 V
19 0 V
19 1 V
19 1 V
19 1 V
19 1 V
19 2 V
19 2 V
20 3 V
19 3 V
19 4 V
19 4 V
19 5 V
19 6 V
19 7 V
19 7 V
19 9 V
19 10 V
19 11 V
19 12 V
20 13 V
19 14 V
19 13 V
19 8 V
19 -3 V
19 -30 V
19 -91 V
19 -223 V
2 -49 V
1.000 UP
2.000 UL
LT0
798 576 Pls
1090 754 Pls
1196 885 Pls
1290 1007 Pls
1375 1123 Pls
1454 1213 Pls
1526 1290 Pls
1595 1354 Pls
1659 1406 Pls
stroke
grestore
end
showpage
}}%
\put(1817,596){\makebox(0,0)[l]{6th order}}%
\put(1659,1071){\makebox(0,0)[l]{7th order}}%
\put(1329,493){\makebox(0,0)[l]{8th order}}%
\put(1250,1457){\makebox(0,0)[l]{ESCE}}%
\put(872,429){\makebox(0,0)[l]{SCE}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M 2 a / g^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1843){\makebox(0,0)[r]{4}}%
\put(350,1586){\makebox(0,0)[r]{3.8}}%
\put(350,1329){\makebox(0,0)[r]{3.6}}%
\put(350,1072){\makebox(0,0)[r]{3.4}}%
\put(350,814){\makebox(0,0)[r]{3.2}}%
\put(350,557){\makebox(0,0)[r]{3}}%
\put(350,300){\makebox(0,0)[r]{2.8}}%
\end{picture}%
\endgroup
\endinput


==> 0plusglueballimproved.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 0plusglueballimproved.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Nov 15 17:12:05 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
778 300 M
0 63 V
0 1580 R
0 -63 V
1156 300 M
0 63 V
0 1580 R
0 -63 V
1533 300 M
0 63 V
0 1580 R
0 -63 V
1911 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
0.000 UL
LT0
589 830 M
38 24 V
37 15 V
38 13 V
38 15 V
38 9 V
38 9 V
37 8 V
38 4 V
38 2 V
38 -2 V
37 -4 V
38 -6 V
38 -10 V
38 -11 V
38 -12 V
37 -15 V
38 -13 V
38 -16 V
38 -14 V
38 -15 V
37 -13 V
38 -14 V
38 -12 V
38 -12 V
37 -11 V
38 -11 V
38 -10 V
38 -9 V
38 -8 V
37 -8 V
38 -7 V
38 -7 V
38 -6 V
37 -5 V
38 -6 V
1.000 UL
LT0
589 828 M
38 22 V
37 15 V
38 15 V
38 12 V
38 9 V
38 11 V
37 10 V
38 8 V
38 5 V
38 4 V
37 1 V
38 -2 V
38 -5 V
38 -8 V
38 -12 V
37 -14 V
38 -15 V
38 -16 V
38 -18 V
38 -19 V
37 -19 V
38 -20 V
38 -19 V
38 -19 V
37 -19 V
38 -17 V
38 -18 V
38 -16 V
38 -17 V
37 -15 V
38 -14 V
38 -14 V
38 -13 V
37 -13 V
38 -11 V
2.000 UL
LT0
589 828 M
38 22 V
37 13 V
38 17 V
38 12 V
38 10 V
38 11 V
37 10 V
38 8 V
38 5 V
38 4 V
37 1 V
38 -2 V
38 -6 V
38 -9 V
38 -15 V
37 -17 V
38 -24 V
38 -26 V
38 -29 V
38 -33 V
37 -35 V
38 -37 V
38 -40 V
38 -41 V
37 -42 V
38 -43 V
38 -44 V
38 -45 V
38 -45 V
37 -46 V
38 -46 V
13 -16 V
stroke
grestore
end
showpage
}}%
\put(1533,848){\makebox(0,0)[l]{6th order}}%
\put(1722,505){\makebox(0,0)[l]{7th order}}%
\put(1042,437){\makebox(0,0)[l]{8th order}}%
\put(589,1532){\makebox(0,0)[l]{with improvement}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M 2 a / g^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){5}}%
\put(1911,200){\makebox(0,0){4}}%
\put(1533,200){\makebox(0,0){3}}%
\put(1156,200){\makebox(0,0){2}}%
\put(778,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{4}}%
\put(350,1669){\makebox(0,0)[r]{3.8}}%
\put(350,1395){\makebox(0,0)[r]{3.6}}%
\put(350,1122){\makebox(0,0)[r]{3.4}}%
\put(350,848){\makebox(0,0)[r]{3.2}}%
\put(350,574){\makebox(0,0)[r]{3}}%
\put(350,300){\makebox(0,0)[r]{2.8}}%
\end{picture}%
\endgroup
\endinput


==> Ground.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Ground.latex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Sep 27 05:02:17 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 557 M
63 0 V
1826 0 R
-63 0 V
400 814 M
63 0 V
1826 0 R
-63 0 V
400 1072 M
63 0 V
1826 0 R
-63 0 V
400 1329 M
63 0 V
1826 0 R
-63 0 V
400 1586 M
63 0 V
1826 0 R
-63 0 V
400 1843 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1480 R
0 -63 V
715 300 M
0 63 V
0 1480 R
0 -63 V
1030 300 M
0 63 V
0 1480 R
0 -63 V
1344 300 M
0 63 V
0 1480 R
0 -63 V
1659 300 M
0 63 V
0 1480 R
0 -63 V
1974 300 M
0 63 V
0 1480 R
0 -63 V
2289 300 M
0 63 V
0 1480 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1543 V
-1889 0 V
400 300 L
0.000 UL
LT2
1502 943 M
263 0 V
400 1843 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 -1 V
32 0 V
31 -1 V
32 -1 V
31 -1 V
32 -2 V
31 -2 V
32 -2 V
31 -3 V
32 -4 V
31 -5 V
32 -5 V
31 -6 V
32 -8 V
31 -8 V
32 -9 V
31 -11 V
32 -11 V
31 -13 V
32 -14 V
31 -15 V
32 -17 V
31 -18 V
31 -19 V
32 -21 V
31 -21 V
32 -24 V
31 -24 V
32 -27 V
31 -27 V
32 -29 V
31 -31 V
32 -32 V
31 -33 V
32 -35 V
31 -37 V
32 -38 V
31 -39 V
32 -42 V
31 -43 V
32 -44 V
31 -47 V
32 -48 V
31 -50 V
32 -52 V
31 -53 V
32 -56 V
31 -57 V
32 -60 V
31 -61 V
32 -64 V
31 -65 V
32 -68 V
31 -70 V
1.000 UL
LT2
1502 843 M
263 0 V
400 1843 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 -1 V
32 0 V
31 -1 V
32 -1 V
31 -1 V
32 -2 V
31 -2 V
32 -2 V
31 -3 V
32 -4 V
31 -5 V
32 -5 V
31 -6 V
32 -8 V
31 -8 V
32 -9 V
31 -11 V
32 -11 V
31 -13 V
32 -14 V
31 -15 V
32 -16 V
31 -18 V
31 -19 V
32 -20 V
31 -22 V
32 -23 V
31 -24 V
32 -25 V
31 -26 V
32 -28 V
31 -29 V
32 -30 V
31 -31 V
32 -32 V
31 -34 V
32 -34 V
31 -36 V
32 -37 V
31 -38 V
32 -39 V
31 -40 V
32 -41 V
31 -43 V
32 -43 V
31 -45 V
32 -45 V
31 -47 V
32 -47 V
31 -49 V
32 -50 V
31 -50 V
32 -52 V
31 -53 V
2.000 UL
LT2
1502 743 M
263 0 V
400 1843 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 -1 V
32 0 V
31 -1 V
32 -1 V
31 -1 V
32 -2 V
31 -2 V
32 -2 V
31 -3 V
32 -4 V
31 -5 V
32 -5 V
31 -6 V
32 -8 V
31 -8 V
32 -9 V
31 -11 V
32 -11 V
31 -13 V
32 -14 V
31 -15 V
32 -17 V
31 -17 V
31 -20 V
32 -20 V
31 -22 V
32 -23 V
31 -24 V
32 -26 V
31 -27 V
32 -28 V
31 -30 V
32 -31 V
31 -33 V
32 -34 V
31 -35 V
32 -37 V
31 -39 V
32 -40 V
31 -41 V
32 -43 V
31 -45 V
32 -46 V
31 -48 V
32 -49 V
31 -51 V
32 -53 V
31 -54 V
32 -57 V
31 -58 V
32 -60 V
31 -61 V
32 -64 V
31 -66 V
2.000 UL
LT0
1502 643 M
263 0 V
1201 1743 M
19 -9 V
20 -9 V
19 -9 V
19 -10 V
19 -11 V
19 -11 V
19 -11 V
19 -12 V
19 -12 V
19 -13 V
19 -14 V
19 -13 V
19 -15 V
20 -15 V
19 -15 V
19 -16 V
19 -16 V
19 -17 V
19 -17 V
19 -18 V
19 -18 V
19 -18 V
19 -19 V
19 -20 V
19 -20 V
19 -21 V
20 -21 V
19 -21 V
19 -22 V
19 -23 V
19 -22 V
19 -24 V
19 -24 V
19 -24 V
19 -25 V
19 -25 V
19 -26 V
19 -26 V
20 -27 V
19 -27 V
19 -28 V
19 -28 V
19 -29 V
19 -29 V
19 -29 V
19 -30 V
19 -31 V
19 -31 V
19 -31 V
19 -32 V
20 -33 V
19 -32 V
19 -34 V
19 -34 V
19 -34 V
19 -35 V
19 -35 V
2.000 UL
LT1
1502 543 M
263 0 V
400 1843 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 -1 V
19 0 V
19 0 V
19 0 V
19 -1 V
19 0 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
19 -1 V
19 -2 V
19 -2 V
19 -2 V
19 -2 V
19 -3 V
19 -3 V
19 -3 V
19 -3 V
20 -4 V
19 -4 V
19 -5 V
19 -4 V
19 -6 V
19 -5 V
19 -6 V
19 -7 V
19 -7 V
19 -7 V
19 -8 V
19 -8 V
19 -9 V
20 -8 V
19 -9 V
19 -8 V
19 -7 V
19 -2 V
19 8 V
19 29 V
19 71 V
4 34 V
stroke
grestore
end
showpage
}}%
\put(1452,543){\makebox(0,0)[r]{SCE}}%
\put(1452,643){\makebox(0,0)[r]{GFMC}}%
\put(1452,743){\makebox(0,0)[r]{8th order}}%
\put(1452,843){\makebox(0,0)[r]{7th order}}%
\put(1452,943){\makebox(0,0)[r]{6th order}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_0 2 a /g^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1843){\makebox(0,0)[r]{0}}%
\put(350,1586){\makebox(0,0)[r]{-2}}%
\put(350,1329){\makebox(0,0)[r]{-4}}%
\put(350,1072){\makebox(0,0)[r]{-6}}%
\put(350,814){\makebox(0,0)[r]{-8}}%
\put(350,557){\makebox(0,0)[r]{-10}}%
\put(350,300){\makebox(0,0)[r]{-12}}%
\end{picture}%
\endgroup
\endinput


==> glueball1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=glueball1.pstex}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8525,10125)(1266,-10274)
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{\pm}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{\pm}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{\pm}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\hspace{0.3cm}$J^{P}$\special{ps: grestore}}}}
\put(1581,-5761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$M^{J^P}/M^{0^+}$\special{ps: grestore}}}}}
\put(2461,-8687){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(2461,-7563){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1.2$\special{ps: grestore}}}}
\put(2461,-6439){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1.4$\special{ps: grestore}}}}
\put(2461,-5315){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1.6$\special{ps: grestore}}}}
\put(2461,-4191){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1.8$\special{ps: grestore}}}}
\put(2461,-3067){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\put(2461,-1943){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2.2$\special{ps: grestore}}}}
\put(2461,-819){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2.4$\special{ps: grestore}}}}
\put(4141,-2086){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Teper, $\xi=5$\special{ps: grestore}}}}}
\put(3376,-2266){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}our calculation\special{ps: grestore}}}}}
\put(3736,-2086){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Teper, $\xi=1$\special{ps: grestore}}}}}
\end{picture}


==> massratios.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massratios.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Nov  5 13:59:10 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
715 300 M
0 63 V
0 1580 R
0 -63 V
1030 300 M
0 63 V
0 1580 R
0 -63 V
1344 300 M
0 63 V
0 1580 R
0 -63 V
1659 300 M
0 63 V
0 1580 R
0 -63 V
1974 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
2.000 UL
LT4
400 1122 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 1 V
31 1 V
32 2 V
31 2 V
32 4 V
31 5 V
32 5 V
31 7 V
32 9 V
31 9 V
32 9 V
31 10 V
32 8 V
31 7 V
32 2 V
31 -1 V
32 -5 V
31 -10 V
32 -13 V
31 -14 V
32 -14 V
31 -12 V
32 -10 V
31 -5 V
31 -2 V
32 3 V
31 8 V
32 11 V
31 16 V
32 19 V
31 22 V
32 25 V
31 28 V
32 30 V
31 32 V
32 34 V
31 36 V
32 38 V
31 39 V
32 41 V
31 43 V
32 45 V
31 46 V
32 49 V
31 50 V
32 52 V
31 54 V
32 56 V
26 49 V
2.000 UL
LT0
400 437 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 1 V
31 1 V
32 1 V
31 2 V
32 2 V
31 3 V
32 4 V
31 5 V
32 5 V
31 7 V
32 7 V
31 9 V
32 9 V
31 9 V
32 10 V
31 9 V
32 10 V
31 10 V
32 9 V
31 9 V
32 8 V
31 6 V
32 6 V
31 4 V
31 3 V
32 4 V
31 4 V
32 6 V
31 8 V
32 10 V
31 12 V
32 13 V
31 15 V
32 18 V
31 18 V
32 21 V
31 22 V
32 23 V
31 25 V
32 26 V
31 28 V
32 29 V
31 31 V
32 32 V
31 34 V
32 34 V
31 37 V
32 38 V
31 39 V
32 41 V
31 43 V
32 44 V
31 46 V
32 48 V
31 49 V
2.000 UL
LT3
400 1122 M
31 -1 V
32 -3 V
31 -4 V
32 -5 V
31 -7 V
32 -8 V
31 -10 V
32 -11 V
31 -11 V
32 -13 V
31 -13 V
32 -14 V
31 -14 V
32 -16 V
31 -16 V
32 -17 V
31 -18 V
32 -19 V
31 -20 V
32 -23 V
31 -23 V
32 -25 V
31 -26 V
32 -27 V
31 -27 V
32 -25 V
31 -23 V
32 -21 V
31 -16 V
31 -13 V
32 -8 V
31 -4 V
32 0 V
31 3 V
32 7 V
31 10 V
32 13 V
31 16 V
32 17 V
31 20 V
32 22 V
31 24 V
32 25 V
31 27 V
32 28 V
31 30 V
32 32 V
31 33 V
32 35 V
31 36 V
32 37 V
31 39 V
32 40 V
31 42 V
32 44 V
31 45 V
32 46 V
31 49 V
32 49 V
31 52 V
2.000 UL
LT2
400 1122 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 1 V
31 2 V
32 2 V
31 4 V
32 4 V
31 6 V
32 8 V
31 10 V
32 11 V
31 13 V
32 15 V
31 16 V
32 16 V
31 18 V
32 16 V
31 15 V
32 13 V
31 8 V
32 3 V
31 -3 V
32 -8 V
31 -11 V
32 -11 V
31 -10 V
31 -7 V
32 -2 V
31 1 V
32 6 V
31 10 V
32 13 V
31 17 V
32 20 V
31 22 V
32 26 V
31 27 V
32 30 V
31 32 V
32 34 V
31 35 V
32 38 V
31 39 V
32 41 V
31 43 V
32 45 V
31 47 V
32 49 V
31 50 V
32 53 V
8 14 V
1.000 UL
LT4
400 1271 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT0
400 653 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT3
400 664 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT2
400 1408 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(967,1108){\makebox(0,0)[l]{$0^-$}}%
\put(967,1327){\makebox(0,0)[l]{$1^{\pm}$}}%
\put(967,779){\makebox(0,0)[l]{$2^-$}}%
\put(967,437){\makebox(0,0)[l]{$2^+$}}%
\put(1880,1477){\makebox(0,0)[l]{SMC $1^+$}}%
\put(1817,1327){\makebox(0,0)[l]{SMC $0^-$}}%
\put(1817,752){\makebox(0,0)[l]{SMC $2^-$}}%
\put(1817,574){\makebox(0,0)[l]{SMC $2^+$}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^{J^P}/ M^{0^+}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{2.6}}%
\put(350,1669){\makebox(0,0)[r]{2.4}}%
\put(350,1395){\makebox(0,0)[r]{2.2}}%
\put(350,1122){\makebox(0,0)[r]{2}}%
\put(350,848){\makebox(0,0)[r]{1.8}}%
\put(350,574){\makebox(0,0)[r]{1.6}}%
\put(350,300){\makebox(0,0)[r]{1.4}}%
\end{picture}%
\endgroup
\endinput


==> massratios0minus.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massratios0minus.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Nov 19 14:54:11 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
715 300 M
0 63 V
0 1580 R
0 -63 V
1030 300 M
0 63 V
0 1580 R
0 -63 V
1344 300 M
0 63 V
0 1580 R
0 -63 V
1659 300 M
0 63 V
0 1580 R
0 -63 V
1974 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
2.000 UL
LT0
400 1122 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 1 V
31 1 V
32 2 V
31 2 V
32 4 V
31 5 V
32 5 V
31 7 V
32 9 V
31 9 V
32 9 V
31 10 V
32 8 V
31 7 V
32 2 V
31 -1 V
32 -5 V
31 -10 V
32 -13 V
31 -14 V
32 -14 V
31 -12 V
32 -10 V
31 -5 V
31 -2 V
32 3 V
31 8 V
32 11 V
31 16 V
32 19 V
31 22 V
32 25 V
31 28 V
32 30 V
31 32 V
32 34 V
31 36 V
32 38 V
31 39 V
32 41 V
31 43 V
32 45 V
31 46 V
32 49 V
31 50 V
32 52 V
31 54 V
32 56 V
26 49 V
1.000 UL
LT0
400 1122 M
31 -1 V
32 0 V
31 0 V
32 0 V
31 0 V
32 -1 V
31 -1 V
32 -2 V
31 -2 V
32 -4 V
31 -4 V
32 -6 V
31 -8 V
32 -9 V
31 -11 V
32 -13 V
31 -14 V
32 -17 V
31 -18 V
32 -20 V
31 -22 V
32 -22 V
31 -22 V
32 -22 V
31 -20 V
32 -19 V
31 -16 V
32 -13 V
31 -10 V
31 -5 V
32 -2 V
31 2 V
32 4 V
31 8 V
32 9 V
31 11 V
32 13 V
31 14 V
32 14 V
31 15 V
32 16 V
31 15 V
32 16 V
31 16 V
32 15 V
31 16 V
32 15 V
31 16 V
32 15 V
31 14 V
32 15 V
31 14 V
32 15 V
31 13 V
32 14 V
31 14 V
32 13 V
31 14 V
32 13 V
31 13 V
0.000 UL
LT0
400 1806 M
31 -1 V
32 -5 V
31 -7 V
32 -9 V
31 -13 V
32 -15 V
31 -17 V
32 -20 V
31 -22 V
32 -24 V
31 -26 V
32 -28 V
31 -30 V
32 -32 V
31 -33 V
32 -35 V
31 -36 V
32 -38 V
31 -39 V
32 -40 V
31 -40 V
32 -39 V
31 -38 V
32 -36 V
31 -33 V
32 -29 V
31 -24 V
32 -21 V
31 -16 V
31 -12 V
32 -8 V
31 -5 V
32 -2 V
31 0 V
32 2 V
31 3 V
32 5 V
31 6 V
32 7 V
31 7 V
32 8 V
31 7 V
32 9 V
31 8 V
32 8 V
31 8 V
32 8 V
31 8 V
32 8 V
31 8 V
32 7 V
31 7 V
32 7 V
31 7 V
32 7 V
31 6 V
32 7 V
31 6 V
32 5 V
31 6 V
1.000 UL
LT0
400 1271 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(1344,1464){\makebox(0,0)[l]{$8$th order}}%
\put(1344,752){\makebox(0,0)[l]{$7$th order}}%
\put(1344,985){\makebox(0,0)[l]{$6$th order}}%
\put(557,574){\makebox(0,0)[l]{$0^-$ glueball}}%
\put(1817,1327){\makebox(0,0)[l]{SMC}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^{0^-}/ M^{0^+}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{2.6}}%
\put(350,1669){\makebox(0,0)[r]{2.4}}%
\put(350,1395){\makebox(0,0)[r]{2.2}}%
\put(350,1122){\makebox(0,0)[r]{2}}%
\put(350,848){\makebox(0,0)[r]{1.8}}%
\put(350,574){\makebox(0,0)[r]{1.6}}%
\put(350,300){\makebox(0,0)[r]{1.4}}%
\end{picture}%
\endgroup
\endinput


==> massratios2minus.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massratios2minus.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Nov 19 14:56:27 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
715 300 M
0 63 V
0 1580 R
0 -63 V
1030 300 M
0 63 V
0 1580 R
0 -63 V
1344 300 M
0 63 V
0 1580 R
0 -63 V
1659 300 M
0 63 V
0 1580 R
0 -63 V
1974 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
0.000 UL
LT0
400 1122 M
31 -1 V
32 -3 V
31 -4 V
32 -5 V
31 -7 V
32 -8 V
31 -10 V
32 -11 V
31 -11 V
32 -13 V
31 -13 V
32 -14 V
31 -15 V
32 -16 V
31 -17 V
32 -18 V
31 -19 V
32 -20 V
31 -22 V
32 -23 V
31 -25 V
32 -24 V
31 -25 V
32 -24 V
31 -22 V
32 -19 V
31 -17 V
32 -14 V
31 -10 V
31 -7 V
32 -4 V
31 -1 V
32 1 V
31 3 V
32 5 V
31 6 V
32 7 V
31 9 V
32 8 V
31 10 V
32 9 V
31 11 V
32 10 V
31 10 V
32 11 V
31 11 V
32 10 V
31 11 V
32 11 V
31 10 V
32 11 V
31 10 V
32 10 V
31 11 V
32 10 V
31 10 V
32 11 V
31 10 V
32 10 V
31 11 V
1.000 UL
LT0
400 1122 M
31 -1 V
32 -3 V
31 -4 V
32 -5 V
31 -7 V
32 -8 V
31 -10 V
32 -11 V
31 -11 V
32 -13 V
31 -13 V
32 -14 V
31 -14 V
32 -16 V
31 -16 V
32 -17 V
31 -18 V
32 -19 V
31 -20 V
32 -22 V
31 -22 V
32 -24 V
31 -24 V
32 -25 V
31 -23 V
32 -22 V
31 -20 V
32 -17 V
31 -14 V
31 -10 V
32 -7 V
31 -3 V
32 0 V
31 2 V
32 5 V
31 6 V
32 8 V
31 9 V
32 11 V
31 10 V
32 12 V
31 12 V
32 12 V
31 12 V
32 13 V
31 12 V
32 13 V
31 13 V
32 13 V
31 12 V
32 13 V
31 13 V
32 13 V
31 12 V
32 13 V
31 12 V
32 13 V
31 13 V
32 12 V
31 13 V
2.000 UL
LT0
400 1122 M
31 -1 V
32 -3 V
31 -4 V
32 -5 V
31 -7 V
32 -8 V
31 -10 V
32 -11 V
31 -11 V
32 -13 V
31 -13 V
32 -14 V
31 -14 V
32 -16 V
31 -16 V
32 -17 V
31 -18 V
32 -19 V
31 -20 V
32 -23 V
31 -23 V
32 -25 V
31 -26 V
32 -27 V
31 -27 V
32 -25 V
31 -23 V
32 -21 V
31 -16 V
31 -13 V
32 -8 V
31 -4 V
32 0 V
31 3 V
32 7 V
31 10 V
32 13 V
31 16 V
32 17 V
31 20 V
32 22 V
31 24 V
32 25 V
31 27 V
32 28 V
31 30 V
32 32 V
31 33 V
32 35 V
31 36 V
32 37 V
31 39 V
32 40 V
31 42 V
32 44 V
31 45 V
32 46 V
31 49 V
32 49 V
31 52 V
2.000 UL
LT1
400 664 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(1848,738){\makebox(0,0)[l]{6th order}}%
\put(1817,985){\makebox(0,0)[l]{7th order}}%
\put(1722,1258){\makebox(0,0)[l]{8th order}}%
\put(715,1669){\makebox(0,0)[l]{$2^-$ glueball}}%
\put(1722,574){\makebox(0,0)[l]{SMC}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^{2^-}/ M^{0^+}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{2.6}}%
\put(350,1669){\makebox(0,0)[r]{2.4}}%
\put(350,1395){\makebox(0,0)[r]{2.2}}%
\put(350,1122){\makebox(0,0)[r]{2}}%
\put(350,848){\makebox(0,0)[r]{1.8}}%
\put(350,574){\makebox(0,0)[r]{1.6}}%
\put(350,300){\makebox(0,0)[r]{1.4}}%
\end{picture}%
\endgroup
\endinput


==> massratiosexcited.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massratiosexcited.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Nov 16 16:27:42 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
715 300 M
0 63 V
0 1580 R
0 -63 V
1030 300 M
0 63 V
0 1580 R
0 -63 V
1344 300 M
0 63 V
0 1580 R
0 -63 V
1659 300 M
0 63 V
0 1580 R
0 -63 V
1974 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
2.000 UL
LT0
400 437 M
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 1 V
31 1 V
32 1 V
31 1 V
32 2 V
31 3 V
32 2 V
31 3 V
32 2 V
31 1 V
32 -2 V
31 -3 V
32 -7 V
31 -11 V
32 -13 V
31 -16 V
32 -17 V
31 -16 V
32 -14 V
31 -11 V
32 -6 V
31 1 V
32 9 V
31 17 V
31 27 V
32 36 V
31 46 V
32 56 V
31 67 V
32 79 V
31 105 V
32 119 V
31 35 V
32 38 V
31 41 V
32 43 V
31 44 V
32 46 V
31 46 V
32 46 V
31 47 V
32 47 V
31 47 V
32 46 V
31 46 V
32 46 V
31 47 V
32 47 V
31 48 V
32 49 V
31 51 V
32 52 V
31 54 V
32 55 V
11 22 V
2.000 UL
LT1
400 1122 M
31 -1 V
32 -1 V
31 -1 V
32 -2 V
31 -2 V
32 -3 V
31 -2 V
32 -3 V
31 -3 V
32 -3 V
31 -2 V
32 -3 V
31 -2 V
32 -2 V
31 -2 V
32 -4 V
31 -6 V
32 -9 V
31 -13 V
32 -19 V
31 -22 V
32 -25 V
31 -26 V
32 -25 V
31 -20 V
32 -15 V
31 -6 V
32 5 V
31 15 V
31 27 V
32 36 V
31 42 V
32 40 V
31 34 V
32 28 V
31 27 V
32 27 V
31 28 V
32 30 V
31 32 V
32 33 V
31 35 V
32 37 V
31 38 V
32 40 V
31 42 V
32 43 V
31 45 V
32 46 V
31 49 V
32 50 V
31 52 V
32 54 V
31 55 V
29 53 V
1.000 UL
LT0
400 394 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT1
400 998 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(1880,957){\makebox(0,0)[l]{$(\xi=5)$}}%
\put(715,1190){\makebox(0,0)[l]{$2^{+*}$}}%
\put(715,574){\makebox(0,0)[l]{$0^{+*}$}}%
\put(1817,1080){\makebox(0,0)[l]{SMC $2^{+*}$}}%
\put(1817,464){\makebox(0,0)[l]{SMC $0^{+*}$}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^{J^P}/M^{0^+}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){6}}%
\put(1974,200){\makebox(0,0){5}}%
\put(1659,200){\makebox(0,0){4}}%
\put(1344,200){\makebox(0,0){3}}%
\put(1030,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{2.6}}%
\put(350,1669){\makebox(0,0)[r]{2.4}}%
\put(350,1395){\makebox(0,0)[r]{2.2}}%
\put(350,1122){\makebox(0,0)[r]{2}}%
\put(350,848){\makebox(0,0)[r]{1.8}}%
\put(350,574){\makebox(0,0)[r]{1.6}}%
\put(350,300){\makebox(0,0)[r]{1.4}}%
\end{picture}%
\endgroup
\endinput


==> massratiosimproved.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massratiosimproved.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Nov 15 17:06:47 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 574 M
63 0 V
1826 0 R
-63 0 V
400 848 M
63 0 V
1826 0 R
-63 0 V
400 1122 M
63 0 V
1826 0 R
-63 0 V
400 1395 M
63 0 V
1826 0 R
-63 0 V
400 1669 M
63 0 V
1826 0 R
-63 0 V
400 1943 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 1580 R
0 -63 V
778 300 M
0 63 V
0 1580 R
0 -63 V
1156 300 M
0 63 V
0 1580 R
0 -63 V
1533 300 M
0 63 V
0 1580 R
0 -63 V
1911 300 M
0 63 V
0 1580 R
0 -63 V
2289 300 M
0 63 V
0 1580 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 1643 V
-1889 0 V
400 300 L
2.000 UL
LT4
589 1029 M
38 13 V
37 17 V
38 16 V
38 14 V
38 11 V
38 9 V
37 5 V
38 4 V
38 3 V
38 3 V
37 4 V
38 5 V
38 6 V
38 9 V
38 13 V
37 13 V
38 18 V
38 19 V
38 22 V
38 24 V
37 27 V
38 28 V
38 31 V
38 32 V
37 33 V
38 35 V
38 36 V
38 38 V
38 39 V
37 40 V
38 42 V
38 42 V
38 44 V
37 45 V
2.000 UL
LT0
589 362 M
38 9 V
37 13 V
38 16 V
38 18 V
38 19 V
38 21 V
37 22 V
38 21 V
38 20 V
38 18 V
37 16 V
38 13 V
38 11 V
38 9 V
38 9 V
37 7 V
38 9 V
38 9 V
38 11 V
38 13 V
37 14 V
38 16 V
38 17 V
38 19 V
37 21 V
38 21 V
38 23 V
38 24 V
38 25 V
37 26 V
38 27 V
38 28 V
38 29 V
37 30 V
2.000 UL
LT3
589 850 M
38 -27 V
37 -19 V
38 -22 V
38 -17 V
38 -15 V
38 -17 V
37 -17 V
38 -15 V
38 -14 V
38 -13 V
37 -12 V
38 -10 V
38 -7 V
38 -6 V
38 -2 V
37 1 V
38 4 V
38 7 V
38 9 V
38 12 V
37 15 V
38 17 V
38 18 V
38 20 V
37 22 V
38 24 V
38 24 V
38 26 V
38 27 V
37 29 V
38 29 V
38 30 V
38 31 V
37 32 V
2.000 UL
LT2
589 1036 M
38 16 V
37 22 V
38 25 V
38 27 V
38 26 V
38 25 V
37 23 V
38 19 V
38 14 V
38 10 V
37 7 V
38 5 V
38 4 V
38 6 V
38 8 V
37 8 V
38 13 V
38 15 V
38 17 V
38 19 V
37 22 V
38 24 V
38 27 V
38 27 V
37 30 V
38 31 V
38 32 V
38 34 V
38 35 V
37 37 V
38 38 V
38 38 V
38 40 V
37 41 V
1.000 UL
LT4
400 1271 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT0
400 653 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT3
400 664 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
1.000 UL
LT2
400 1408 M
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(967,1053){\makebox(0,0)[l]{$0^-$}}%
\put(967,1327){\makebox(0,0)[l]{$1^{\pm}$}}%
\put(967,779){\makebox(0,0)[l]{$2^-$}}%
\put(967,505){\makebox(0,0)[l]{$2^+$}}%
\put(1836,1477){\makebox(0,0)[l]{SMC $1^+$}}%
\put(1836,1327){\makebox(0,0)[l]{SMC $0^-$}}%
\put(1836,752){\makebox(0,0)[l]{SMC $2^-$}}%
\put(1836,574){\makebox(0,0)[l]{SMC $2^+$}}%
\put(551,1806){\makebox(0,0)[l]{with improvement}}%
\put(1344,50){\makebox(0,0){$\beta$}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^{J^P}/ M^{0^+}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){5}}%
\put(1911,200){\makebox(0,0){4}}%
\put(1533,200){\makebox(0,0){3}}%
\put(1156,200){\makebox(0,0){2}}%
\put(778,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{2.6}}%
\put(350,1669){\makebox(0,0)[r]{2.4}}%
\put(350,1395){\makebox(0,0)[r]{2.2}}%
\put(350,1122){\makebox(0,0)[r]{2}}%
\put(350,848){\makebox(0,0)[r]{1.8}}%
\put(350,574){\makebox(0,0)[r]{1.6}}%
\put(350,300){\makebox(0,0)[r]{1.4}}%
\end{picture}%
\endgroup
\endinput

